Synthetic observables for electron-capture supernovae and low-mass core collapse supernovae

Stars in the mass range from 8 to 10 solar masses are expected to produce one of two types of supernovae (SNe), either electron-capture supernovae (ECSNe) or core-collapse supernovae (CCSNe), depending on their previous evolution. Either of the associated progenitors retain extended and massive hydrogen-rich envelopes, the observables of these SNe are, therefore, expected to be similar. In this study we explore the differences in these two types of SNe. Specifically, we investigate three different progenitor models: a solar-metallicity ECSN progenitor with an initial mass of 8.8 solar masses, a zero-metallicity progenitor with 9.6 solar masses, and a solar-metallicity progenitor with 9 solar masses, carrying out radiative transfer simulations for these progenitors. We present the resulting light curves for these models. The models exhibit very low photospheric velocity variations of about 2000 km/s, therefore, this may serve as a convenient indicator of low-mass SNe. The ECSN has very unique light curves in broad bands, especially the U band, and does not resemble any currently observed SN. This ECSN progenitor being part of a binary will lose its envelope for which reason the light curve becomes short and undetectable. The SN from the 9.6 solar masses progenitor exhibits also quite an unusual light curve, explained by the absence of metals in the initial composition. The artificially iron polluted 9.6 solar masses model demonstrates light curves closer to normal SNe IIP. The SN from the 9 solar masses progenitor remains the best candidate for so-called low-luminosity SNe IIP like SN 1999br and SN 2005cs.

==> ecsn-fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9636.00,9636.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(831,7684){\makebox(0,0)[r]{\strut{}-3}}%
      \put(831,8270){\makebox(0,0)[r]{\strut{}-2}}%
      \put(831,8856){\makebox(0,0)[r]{\strut{}-1}}%
      \put(831,9442){\makebox(0,0)[r]{\strut{} 0}}%
      \put(963,7464){\makebox(0,0){\strut{} 1}}%
      \put(2659,7464){\makebox(0,0){\strut{} 2}}%
      \put(4355,7464){\makebox(0,0){\strut{} 3}}%
      \put(6050,7464){\makebox(0,0){\strut{} 4}}%
      \put(7746,7464){\makebox(0,0){\strut{} 5}}%
      \put(9442,7464){\makebox(0,0){\strut{} 6}}%
      \put(7746,8563){\makebox(0,0)[l]{\strut{}(A) e8.8}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(567,8563){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5202,7178){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(831,7684){\makebox(0,0)[r]{\strut{}-3}}%
      \put(831,8270){\makebox(0,0)[r]{\strut{}-2}}%
      \put(831,8856){\makebox(0,0)[r]{\strut{}-1}}%
      \put(831,9442){\makebox(0,0)[r]{\strut{} 0}}%
      \put(963,7464){\makebox(0,0){\strut{} 1}}%
      \put(2659,7464){\makebox(0,0){\strut{} 2}}%
      \put(4355,7464){\makebox(0,0){\strut{} 3}}%
      \put(6050,7464){\makebox(0,0){\strut{} 4}}%
      \put(7746,7464){\makebox(0,0){\strut{} 5}}%
      \put(9442,7464){\makebox(0,0){\strut{} 6}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(831,5444){\makebox(0,0)[r]{\strut{}-3}}%
      \put(831,6030){\makebox(0,0)[r]{\strut{}-2}}%
      \put(831,6616){\makebox(0,0)[r]{\strut{}-1}}%
      \put(831,7202){\makebox(0,0)[r]{\strut{} 0}}%
      \put(963,5224){\makebox(0,0){\strut{} 1}}%
      \put(1905,5224){\makebox(0,0){\strut{} 2}}%
      \put(2847,5224){\makebox(0,0){\strut{} 3}}%
      \put(3789,5224){\makebox(0,0){\strut{} 4}}%
      \put(4731,5224){\makebox(0,0){\strut{} 5}}%
      \put(5674,5224){\makebox(0,0){\strut{} 6}}%
      \put(6616,5224){\makebox(0,0){\strut{} 7}}%
      \put(7558,5224){\makebox(0,0){\strut{} 8}}%
      \put(8500,5224){\makebox(0,0){\strut{} 9}}%
      \put(9442,5224){\makebox(0,0){\strut{} 10}}%
      \put(7746,6323){\makebox(0,0)[l]{\strut{}(B) z9.6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(457,6323){\rotatebox{-270}{\makebox(0,0){\strut{}log~Mass~fraction}}}%
      \put(5202,4938){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2923,6037){\makebox(0,0)[r]{\strut{}H}}%
      \csname LTb\endcsname%%
      \put(4042,6037){\makebox(0,0)[r]{\strut{}He}}%
      \csname LTb\endcsname%%
      \put(5161,6037){\makebox(0,0)[r]{\strut{}C}}%
      \csname LTb\endcsname%%
      \put(6280,6037){\makebox(0,0)[r]{\strut{}O}}%
      \csname LTb\endcsname%%
      \put(831,5444){\makebox(0,0)[r]{\strut{}-3}}%
      \put(831,6030){\makebox(0,0)[r]{\strut{}-2}}%
      \put(831,6616){\makebox(0,0)[r]{\strut{}-1}}%
      \put(831,7202){\makebox(0,0)[r]{\strut{} 0}}%
      \put(963,5224){\makebox(0,0){\strut{} 1}}%
      \put(1905,5224){\makebox(0,0){\strut{} 2}}%
      \put(2847,5224){\makebox(0,0){\strut{} 3}}%
      \put(3789,5224){\makebox(0,0){\strut{} 4}}%
      \put(4731,5224){\makebox(0,0){\strut{} 5}}%
      \put(5674,5224){\makebox(0,0){\strut{} 6}}%
      \put(6616,5224){\makebox(0,0){\strut{} 7}}%
      \put(7558,5224){\makebox(0,0){\strut{} 8}}%
      \put(8500,5224){\makebox(0,0){\strut{} 9}}%
      \put(9442,5224){\makebox(0,0){\strut{} 10}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(831,3203){\makebox(0,0)[r]{\strut{}-3}}%
      \put(831,3789){\makebox(0,0)[r]{\strut{}-2}}%
      \put(831,4376){\makebox(0,0)[r]{\strut{}-1}}%
      \put(831,4962){\makebox(0,0)[r]{\strut{} 0}}%
      \put(963,2983){\makebox(0,0){\strut{} 1}}%
      \put(2023,2983){\makebox(0,0){\strut{} 2}}%
      \put(3083,2983){\makebox(0,0){\strut{} 3}}%
      \put(4143,2983){\makebox(0,0){\strut{} 4}}%
      \put(5203,2983){\makebox(0,0){\strut{} 5}}%
      \put(6262,2983){\makebox(0,0){\strut{} 6}}%
      \put(7322,2983){\makebox(0,0){\strut{} 7}}%
      \put(8382,2983){\makebox(0,0){\strut{} 8}}%
      \put(9442,2983){\makebox(0,0){\strut{} 9}}%
      \put(7746,4083){\makebox(0,0)[l]{\strut{}(C) s9.0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(567,4082){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5202,2697){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(831,3203){\makebox(0,0)[r]{\strut{}-3}}%
      \put(831,3789){\makebox(0,0)[r]{\strut{}-2}}%
      \put(831,4376){\makebox(0,0)[r]{\strut{}-1}}%
      \put(831,4962){\makebox(0,0)[r]{\strut{} 0}}%
      \put(963,2983){\makebox(0,0){\strut{} 1}}%
      \put(2023,2983){\makebox(0,0){\strut{} 2}}%
      \put(3083,2983){\makebox(0,0){\strut{} 3}}%
      \put(4143,2983){\makebox(0,0){\strut{} 4}}%
      \put(5203,2983){\makebox(0,0){\strut{} 5}}%
      \put(6262,2983){\makebox(0,0){\strut{} 6}}%
      \put(7322,2983){\makebox(0,0){\strut{} 7}}%
      \put(8382,2983){\makebox(0,0){\strut{} 8}}%
      \put(9442,2983){\makebox(0,0){\strut{} 9}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(831,963){\makebox(0,0)[r]{\strut{}-3}}%
      \put(831,1549){\makebox(0,0)[r]{\strut{}-2}}%
      \put(831,2135){\makebox(0,0)[r]{\strut{}-1}}%
      \put(831,2721){\makebox(0,0)[r]{\strut{} 0}}%
      \put(963,743){\makebox(0,0){\strut{} 1}}%
      \put(1528,743){\makebox(0,0){\strut{} 2}}%
      \put(2094,743){\makebox(0,0){\strut{} 3}}%
      \put(2659,743){\makebox(0,0){\strut{} 4}}%
      \put(3224,743){\makebox(0,0){\strut{} 5}}%
      \put(3789,743){\makebox(0,0){\strut{} 6}}%
      \put(4355,743){\makebox(0,0){\strut{} 7}}%
      \put(4920,743){\makebox(0,0){\strut{} 8}}%
      \put(5485,743){\makebox(0,0){\strut{} 9}}%
      \put(6050,743){\makebox(0,0){\strut{} 10}}%
      \put(6616,743){\makebox(0,0){\strut{} 11}}%
      \put(7181,743){\makebox(0,0){\strut{} 12}}%
      \put(7746,743){\makebox(0,0){\strut{} 13}}%
      \put(8311,743){\makebox(0,0){\strut{} 14}}%
      \put(8877,743){\makebox(0,0){\strut{} 15}}%
      \put(9442,743){\makebox(0,0){\strut{} 16}}%
      \put(7746,1842){\makebox(0,0)[l]{\strut{}(D) L15}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(567,1842){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5202,413){\makebox(0,0){\strut{}Mass [M$_\odot$]}}%
      \csname LTb\endcsname%%
      \put(831,963){\makebox(0,0)[r]{\strut{}-3}}%
      \put(831,1549){\makebox(0,0)[r]{\strut{}-2}}%
      \put(831,2135){\makebox(0,0)[r]{\strut{}-1}}%
      \put(831,2721){\makebox(0,0)[r]{\strut{} 0}}%
      \put(963,743){\makebox(0,0){\strut{} 1}}%
      \put(1528,743){\makebox(0,0){\strut{} 2}}%
      \put(2094,743){\makebox(0,0){\strut{} 3}}%
      \put(2659,743){\makebox(0,0){\strut{} 4}}%
      \put(3224,743){\makebox(0,0){\strut{} 5}}%
      \put(3789,743){\makebox(0,0){\strut{} 6}}%
      \put(4355,743){\makebox(0,0){\strut{} 7}}%
      \put(4920,743){\makebox(0,0){\strut{} 8}}%
      \put(5485,743){\makebox(0,0){\strut{} 9}}%
      \put(6050,743){\makebox(0,0){\strut{} 10}}%
      \put(6616,743){\makebox(0,0){\strut{} 11}}%
      \put(7181,743){\makebox(0,0){\strut{} 12}}%
      \put(7746,743){\makebox(0,0){\strut{} 13}}%
      \put(8311,743){\makebox(0,0){\strut{} 14}}%
      \put(8877,743){\makebox(0,0){\strut{} 15}}%
      \put(9442,743){\makebox(0,0){\strut{} 16}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ecsn-fig1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ecsn-fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4460.00,4460.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,1209){\makebox(0,0)[r]{\strut{} 1}}%
      \put(682,1714){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,2219){\makebox(0,0)[r]{\strut{} 3}}%
      \put(682,2724){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,3229){\makebox(0,0)[r]{\strut{} 5}}%
      \put(682,3734){\makebox(0,0)[r]{\strut{} 6}}%
      \put(682,4239){\makebox(0,0)[r]{\strut{} 7}}%
      \put(814,484){\makebox(0,0){\strut{} 0}}%
      \put(1770,484){\makebox(0,0){\strut{} 50}}%
      \put(2725,484){\makebox(0,0){\strut{} 100}}%
      \put(3681,484){\makebox(0,0){\strut{} 150}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(308,2471){\rotatebox{-270}{\makebox(0,0){\strut{}Uph [1000~km~s$^{-1}$]}}}%
      \put(2438,154){\makebox(0,0){\strut{}Time [days]}}%
      \csname LTb\endcsname%%
      \put(3076,4066){\makebox(0,0)[r]{\strut{}e8.8}}%
      \csname LTb\endcsname%%
      \put(3076,3846){\makebox(0,0)[r]{\strut{}z9.6}}%
      \csname LTb\endcsname%%
      \put(3076,3626){\makebox(0,0)[r]{\strut{}s9.0}}%
      \csname LTb\endcsname%%
      \put(3076,3406){\makebox(0,0)[r]{\strut{}L15-th}}%
      \csname LTb\endcsname%%
      \put(3076,3186){\makebox(0,0)[r]{\strut{}L15-nu}}%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,1209){\makebox(0,0)[r]{\strut{} 1}}%
      \put(682,1714){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,2219){\makebox(0,0)[r]{\strut{} 3}}%
      \put(682,2724){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,3229){\makebox(0,0)[r]{\strut{} 5}}%
      \put(682,3734){\makebox(0,0)[r]{\strut{} 6}}%
      \put(682,4239){\makebox(0,0)[r]{\strut{} 7}}%
      \put(814,484){\makebox(0,0){\strut{} 0}}%
      \put(1770,484){\makebox(0,0){\strut{} 50}}%
      \put(2725,484){\makebox(0,0){\strut{} 100}}%
      \put(3681,484){\makebox(0,0){\strut{} 150}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ecsn-fig4}}%
    \gplfronttext
  \end{picture}%
\endgroup

